RTLola Cleared for Take-Off: Monitoring Autonomous Aircraft

The autonomous control of unmanned aircraft is a highly safety-critical domain with great economic potential in a wide range of application areas, including logistics, agriculture, civil engineering, and disaster recovery. We report on the development of a dynamic monitoring framework for the DLR ARTIS (Autonomous Rotorcraft Testbed for Intelligent Systems) family of unmanned aircraft based on the formal specification language RTLola. RTLola is a stream-based specification language for real-time properties. An RTLola specification of hazardous situations and system failures is statically analyzed in terms of consistency and resource usage and then automatically translated into an FPGA-based monitor. Our approach leads to highly efficient, parallelized monitors with formal guarantees on the noninterference of the monitor with the normal operation of the autonomous system.

==> specifications/crossValidation.tex <==
\lstset
{ %Formatting for code in appendix
    numbers=right,
    stepnumber=1,
}
\begin{lstlisting}
import math

// GPS Velocity Submodule
// Input Streams
input speed_h : Float16  // Horizontal Speed
input speed_v : Float16	// Veritical Speed

// IMU Module
input acc_x	: Float32 // acceleration in x
input acc_y	: Float32 // acceleration in y
input acc_z	: Float32 // acceleration in z

// Cross Validation
// IMU velocity
output acc := sqrt((acc_x * acc_x) + (acc_y * acc_y) + (acc_z * acc_z))
output IMU_avg_vel @1Hz := acc.aggregate(over: 10s, using: avg).defaults(to:0.0) * 0.01

// GPS velocity
output speed_h_diff : Float32 := cast(speed_h - speed_h.offset(by:-1).defaults(to:speed_h))
output speed_v_diff : Float32 := cast(speed_v - speed_v.offset(by:-1).defaults(to:speed_v))
output all_speed := sqrt(speed_h_diff * speed_h_diff + speed_v_diff * speed_v_diff)
output gps_avg_vel @1Hz := all_speed.aggregate(over: 10s, using: avg).defaults(to:0.0)

//Comparison
trigger abs(gps_avg_vel - IMU_avg_vel) > 0.5  "VIOLATION: Cross Validation."
\end{lstlisting}

==> specifications/crossValidationAbbrev.tex <==
\begin{lstlisting}[basicstyle=\footnotesize]
input gps_x: Float16 // Absolute x positive from GPS module
input num_sat : UInt8 // Number of GPS satellites in range
input imu_acc_x: Float32 // Acceleration in x direction from IMU
// Check if the GPS module emitted few readings in the last 3s.
trigger @1Hz gps_x.aggregate(over: 3s, using: count) < 10
  "VIOLATION: Few GPS updates "
// 1 if there are few GPS Satellites in range, otherwise 0.
output few_sat: UInt8 := Int(num_sat < 9)
// Check if there rarely were enough GPS satellites in range.
trigger @1Hz few_sat.aggregate(over: 5s, using: $\Sigma$) > 12  "WARNING: Unreliable GPS data."
// Integrate acceleration twice to obtain absolute position.
output imu_vel_x@1Hz := imu_acc_x.aggregate(over: $\infty$, using: $\int$)
output imu_x@1Hz := imu_vel_x.aggregate(over: $\infty$, using: $\int$)
// Issue an alarm if readings from GPS and IMU disagree.
trigger abs(imu_x - gps_x) > 0.5   "VIOLATION: GPS and IMU readings deviate."
\end{lstlisting}

==> specifications/geofence.tex <==
\lstset
{ %Formatting for code in appendix
    numbers=right,
    stepnumber=1,
}
\begin{lstlisting}
import math

// Declaring Inputs
input lat_in_degree :Float32
input lon_in_degree :Float32

// Transform Degree in Radian
output lat := lat_in_degree * 3.14159265359 / 180.0
output lon := lon_in_degree * 3.14159265359 / 180.0

// Vehicle Line
output lat_pre := lat.offset(by: -1).defaults(to: lat)
output delta_lat := lat - lat_pre

output lon_pre := lon.offset(by: -1).defaults(to: lon)
output delta_lon := lon - lon_pre

output is_fnc := abs(delta_lat) > $\epsilon$

output m_v := if is_fnc then (delta_lon) / (delta_lat) else 0.0
output b_v := if is_fnc then lon - (m_v * lat) else 0.0

output min_lat_v:= if lat < lat_pre then lat else lat_pre
output max_lat_v := if lat > lat_pre then lat else lat_pre

output min_lon_v := if lon < lon_pre then lon else lon_pre
output max_lon_v := if lon > lon_pre then lon else lon_pre
// Polygonline p1p2
output intersect_p1p2 := abs(m_v - $m_{l_1}$) > $\epsilon$
output intersect_lat_p1p2 
  := if is_fnc $\wedge$ intersect_p1p2 then (b_v - $b_{l_1}$) / ($m_{l_1}$ - m_v) else  lat
output intersect_lon_p1p2 := $m_{l_1}$ * intersect_lat_p1p2 + $b_{l_1}$
trigger intersect_p1p2
  $\wedge$ ((intersect_lat_p1p2 > min_lat_v $\wedge$ intersect_lat_p1p2 < max_lat_v)
  $\wedge$  (intersect_lon_p1p2 > min_lon_v $\wedge$ intersect_lon_p1p2 < max_lon_v))
  $\wedge$ ((intersect_lat_p1p2 > $\mathit{min}(\mathit{lat}_{p_1}, \mathit{lat}_{p_2})$
   $\wedge$  intersect_lat_p1p2 < $\mathit{max}(\mathit{lat}_{p_1}, \mathit{lat}_{p_2})$) 
  $\wedge$  (intersect_lon_p1p2 > $\mathit{min}(\mathit{lon}_{p_1}, \mathit{lon}_{p_2})$
   $\wedge$  intersect_lon_p0p1 < $\mathit{max}(\mathit{lon}_{p_1}, \mathit{lon}_{p_2})$))
  "VIOLATION: line crossing between p1 and p2"
\end{lstlisting}

==> specifications/gnssSensorValidation.tex <==
\lstset
{ %Formatting for code in appendix
    numbers=right,
    stepnumber=1,
}
\begin{lstlisting}
import math

// GPS Velocity Submodule
// Input Streams
input speed_h : Float16  // Horizontal Speed
input speed_v : Float16	// Veritical Speed

// Bound checks
trigger abs(speed_h) > 1.5 "VIOLATION: Horizontal speed exceeds threshold."
trigger abs(speed_v) > 2.0 "VIOLATION: Vertical speed exceeds threshold."


// GPS Position Submodule
// Input Streams
input diff_age : Float32 // Time since last correction solution
input solution_age : Float16 // Elapsed time for solution
input position_type : UInt8 // Internal state
input num_sats : UInt8 // Number of received satellites signals

// Internal state validation 
trigger $\neg$(position_type = 34 $\vee$ position_type = 17) "VIOLATION: Invalid position_type state." 
// Solution Validation
trigger diff_age > 135.0 "VIOLATION: Correction too old."
trigger solution_age > 0.15 "VIOLATION: Solution took too long."

// Received satellites signal check
trigger @1Hz num_sats.aggregate(over: 3s, using: count) < 10
        "DEGRADATION: With given frequency, more satellites expected."
output cur_num_sats_invalid : UInt8 := if num_sats < 9 then 1 else 0
output behavior_num_sats : Bool @ 1Hz := 
                           cur_num_sats_invalid.aggregate(over: 5s, using: sum) > 12
trigger @1Hz !behavior_num_sats.offset(by:-1).defaults(to:false) $\wedge$ behavior_num_sats
  "DEGRADATION: Bad gps performance due to recent decline in number satellites."
\end{lstlisting}

==> specifications/peakDetection.tex <==
\lstset
{ %Formatting for code in appendix
    numbers=right,
    stepnumber=1,
}
\begin{lstlisting}
import math 

// GPS Velocity Submodule
// Input Streams
input speed_h : Float16  // Horizontal Speed
input speed_v : Float16	// Veritical Speed

// Peak detection
output avg_speed_h @1Hz := speed_h.aggregate(over: 10s, using: avg).defaults(to:0.0)
output speed_h_diff := abs(speed_h - avg_speed_h.hold().defaults(to:speed_h))
trigger speed_h_diff > 0.4 "VIOLATION: Peak in horizontal speed."

output avg_speed_v @1Hz := speed_v.aggregate(over: 10s, using: avg).defaults(to:0.0)
output speed_v_diff := abs(speed_v - avg_speed_v.hold().defaults(to:speed_v))
trigger abs_speed_v_diff > 1.0 "VIOLATION: Peak in vertical speed."

output speed_all := sqrt(speed_h * speed_h + speed_v * speed_v)
output avg_speed_all @1Hz := speed_all.aggregate(over: 10s, using: avg).defaults(to:0.0)
output speed_all_diff := abs(speed_all - avg_speed_all.hold().defaults(to:speed_all))
trigger speed_all_diff > 1.0 "VIOLATION: Peak in speed vector."

\end{lstlisting}

%// Bound checks
%trigger abs(speedH) > 1.5 "VIOLATION: Horizontal speed exceeds bound."
%trigger abs(speedV) > 2.0 "VIOLATION: Vertical speed exceeds bound."
%trigger abs(speedAll) > 2.5 "VIOLATION: Speed vector length exceeds bound."


==> tikzpictures/vehicleArchitecture.tex <==
\definecolor{mydarkblue}{rgb}{0.412,0.475,0.957}
\tikzstyle{state} = [circle, draw, text width=.5cm, text centered, minimum height=.5cm, minimum width=.5cm]
\tikzstyle{box} = [rectangle, draw, text centered, minimum height=1cm, minimum width=1cm, fill=white]
\tikzstyle{astate} = [circle, draw, text width=1.5cm, text centered, minimum height=2cm, minimum width=2cm]
\tikzstyle{smallcomponent} = [rectangle, draw, text width=5.5em, text centered, minimum height=3em, fill=white]
\tikzstyle{component} = [rectangle, draw, text width=8em, text centered, minimum height=3em, fill=white]
\tikzstyle{smcomponent} = [component, minimum width=3cm, minimum height=2.5cm]
\tikzstyle{transition} = [draw, -stealth']
\tikzstyle{line} = [draw]
\tikzstyle{signal} = [draw, -latex']
\tikzstyle{config} = [densely dotted]

\colorlet{eventcolor}{green!50!black}
\colorlet{periodiccolor}{blue!50!black}
\tikzstyle{event} = [draw=eventcolor, thin, fill=white,fill opacity=.3, pattern=north west lines, pattern color=eventcolor]
\tikzstyle{periodic} = [draw=periodiccolor, thin, fill opacity=.3, pattern=north east lines, pattern color=periodiccolor]
\tikzstyle{signalname} = [text width=10em, minimum height=2em]
\tikzstyle{nameright} = [signalname, align=left]
\tikzstyle{namecenter} = [minimum height=2em, align=center, rotate=65]
\tikzstyle{nameleft} = [signalname, align=right]


\begin{tikzpicture}[scale=0.5, every node/.style={transform shape}]
  
    %%%% Components
    \node [smallcomponent, text width=1.8cm] at (2.8,2.1)  (dots) {\textsc{\dots}};
    \node [smallcomponent] at (1.4,0.9)  (imu) {\textsc{IMU}};
    \node [smallcomponent] at (0,2.1) (gnss) {\textsc{GNSS}};
    \node [smallcomponent] at (-1.4,0.9) (lidar) {\textsc{Lidar}};
    \node [smallcomponent] at (-2.8,2.1) (camera) {\textsc{Camera}};
    \node [box] at (1.5,-1.7) (alg) {\textsc{PositionAlgorithm}};
    \node [box,minimum width=4cm, minimum height=3em,] at (0,-3.4) (logger) {\textsc{Logger}};
    \node [box,draw=monitorblue, minimum height=3em,thick] at (-1.5,-5.1) (mon) {\textcolor{monitorblue}{\textsc{Monitor}}};
    \node [box,minimum height=3em,] at (1.5,-5.1) (disk) {\textsc{HardDisk}};

    %%%% Signals
	\path [line,line width=0.5mm] (-3.5,0) -- (3.5,0);
	\path [signal] (dots) -- (2.8,0);
	\path [signal] (imu) -- (1.4,0);
	\path [signal] (gnss) -- (0,0);
	\path [signal] (lidar) -- (-1.4,0);
	\path [signal] (camera) -- (-2.8,0);
	\path [signal,line width=0.5mm] (0,0) -- (0,-0.5) -- (-1.5,-0.5) -- (-1.5,-2.9);
	\path [signal,line width=0.5mm] (0,-0.5) -- (1.5,-0.5) -- (alg);
	\path [signal,line width=0.5mm] (alg) -- (1.5,-2.9);
	\path [signal,line width=0.5mm] (1.5,-3.9) -- (disk);
	\path [signal,line width=0.5mm, color=monitorblue] (-1.5,-3.9) -- (mon);
    
  \end{tikzpicture}
  
%  \begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
%  
%    %%%% Components
%    \node [smallcomponent, text width=1.8cm] at (0,-1.5)  (dots) {\textsc{\dots}};
%    \node [smallcomponent] at (2.5,-0.75)  (imu) {\textsc{IMU}};
%    \node [smallcomponent] at (0,0) (gnss) {\textsc{GNSS}};
%    \node [smallcomponent] at (2.5,0.75) (lidar) {\textsc{Lidar}};
%    \node [smallcomponent] at (0,1.5) (camera) {\textsc{Camera}};
%    \node [box, minimum height=3em,] at (8,-1) (alg) {\textsc{StateEstimationAlgorithm}};
%    \node [box, minimum height=3em,] at (13,0) (logger) {\textsc{Logger}};
%    \node [box,draw=mydarkblue, minimum height=3em,] at (16,0) (mon) {\textsc{Monitor}};
%%
%%    %%%% Signals
%	\path [line,line width=0.5mm] (4.5,-1.7) -- (4.5,1.7);
%	\path [signal] (dots) -- (4.5,-1.5);
%	\path [signal] (imu) -- (4.5,-0.75);
%	\path [signal] (gnss) -- (4.5,0);
%	\path [signal] (lidar) -- (4.5,0.75);
%	\path [signal] (camera) -- (4.5,1.5);
%	\path [signal,line width=0.5mm] (4.5,1) -- (13,1) -- (logger);
%	\path [signal,line width=0.5mm] (5,1) -- (5,-1) -- (alg);
%	\path [signal,line width=0.5mm] (alg) -- (13,-1) -- (logger);
%	\path [signal,line width=0.5mm, color=mydarkblue] (logger) -- (mon);
    
%  \end{tikzpicture}
